The Cost of Synchronization in GPU Scale-Up Domains

GPU scale-up domains are the building blocks of machine learning infrastructure. Architects provision the size and bandwidth in these domains assuming all GPUs reach a collective operation at the same time. However, we find that this assumption does not hold in practice. Across 300,000 collectives from training four language models on A100, H100, and H200 domains, GPUs reach the same collective hundreds to thousands of microseconds apart, despite running identical kernels. Since a collective cannot complete until every GPU contributes its data, GPUs that arrive early wait for the slowest one. We call this waiting time the synchronization tax, and it consumes nearly 40% of tensor-parallel communication time in an 8-GPU domain. To find its source, we develop an algorithm that recovers the chain of operations that delays each GPU before a collective. Our algorithm attributes 78% of the tax to variation in the runtimes of matrix-multiplication (GEMM) kernels across GPUs. Since the tax depends on the slowest of many GPUs, our analytical model shows that it grows at least logarithmically with domain size. Thus, a 72-GPU domain requires 3.3x more per-GPU bandwidth than today's simulators predict to keep communication below 12% of step time, and the optimal scale-up fabric should partition a switch's capacity among fewer GPUs with more bandwidth each.

==> tex/algo_diagram.tex <==
\usetikzlibrary{arrows.meta, positioning, fit, backgrounds, calc, decorations.pathreplacing}

\definecolor{cpuBlue}     {RGB}{38,70,83}
\definecolor{gpuGreen}    {RGB}{42,157,143}
\definecolor{commPurple}  {RGB}{244,162,97}
\definecolor{commOrange}  {RGB}{231,111,81}
\definecolor{traceBg}     {RGB}{245,245,250}
\definecolor{headerBg}    {RGB}{38,70,83}
\definecolor{pathColor}{RGB}{220,20,60}

\resizebox{0.84\columnwidth}{!}{%
\begin{tikzpicture}[scale=1.0, transform shape,
  causal/.style  = {-{Stealth[length=4pt]}, line width=1.5pt, pathColor!80!black},
  dagedge/.style = {-{Stealth[length=4pt]}, black!70, line width=0.9pt},
  font=\footnotesize\ttfamily,
  cpuC/.style  = {circle, draw=cpuBlue,    fill=cpuBlue!15,
                line width=1.0pt, minimum size=0.46cm, font=\normalsize,
                text=cpuBlue,    inner sep=1pt},
gpuC/.style  = {circle, draw=gpuGreen,   fill=gpuGreen!15,
                line width=1.0pt, minimum size=0.46cm, font=\normalsize,
                text=gpuGreen!60!black,  inner sep=1pt},
commC/.style = {circle, draw=commPurple!80!black, fill=commPurple!15,
                line width=1.0pt, minimum size=0.46cm, font=\normalsize,
                text=commPurple!50!black,inner sep=1pt},
commOC/.style= {circle, draw=commOrange, fill=commOrange!15,
                line width=1.6pt, minimum size=0.46cm, font=\normalsize,
                text=commOrange!50!black,inner sep=1pt},
]

\def\TW{6.5}
\def\RH{0.44}
\def\LW{-.6}
\def\TX{-1.8}

\def\BraceX{-0.12}   %
\def\LabelX{-0.55}   %

\def\R0Y{0}
\def\Rz{\R0Y}

\foreach \ry in {0,1,2,3}{
  \draw[gray!40,very thin] (\TX+\LW,\Rz+\ry*\RH) -- (\TX+\TW,\Rz+\ry*\RH);
}

\fill[cpuBlue!55]   (\TX+\LW+1.5, \Rz+2*\RH+0.03) rectangle (\TX+\LW+3.50,\Rz+3*\RH-0.03);
\node[font=\large,black] at (\TX+\LW+2.5,\Rz+2.5*\RH) {$s$};

\fill[cpuBlue!55]   (\TX+\LW+3.55,\Rz+2*\RH+0.03) rectangle (\TX+\LW+6.25,\Rz+3*\RH-0.03);
\node[font=\large,black] at (\TX+\LW+5.05,\Rz+2.5*\RH) {$k_2$};

\fill[gpuGreen!80]  (\TX+\LW+1.60,\Rz+1*\RH+0.03) rectangle (\TX+\LW+3.50,\Rz+2*\RH-0.03);
\node[font=\large,black] at (\TX+\LW+2.55,\Rz+1.5*\RH) {$g_1$};

\fill[gpuGreen!80]  (\TX+\LW+4.55,\Rz+1*\RH+0.03) rectangle (\TX+\LW+5.55,\Rz+2*\RH-0.03);
\node[font=\large,black] at (\TX+\LW+5.05,\Rz+1.5*\RH) {$g_2$};

\fill[commPurple!80] (\TX+\LW,\Rz+0*\RH+0.03) rectangle (\TX+\LW+1.5,\Rz+1*\RH-0.03);
\node[font=\large,black] at (\TX+\LW+.75,\Rz+0.5*\RH) {$l_0$};

\draw[commOrange!60!black,line width=1.0pt]
  (\TX+\LW+0.02,\Rz+0*\RH+0.03) rectangle (\TX+\LW+1.50,\Rz+1*\RH-0.03);

\fill[commPurple!80] (\TX+\LW+3.50,\Rz+0*\RH+0.03) rectangle (\TX+\LW+4.50,\Rz+1*\RH-0.03);
\node[font=\large,black] at (\TX+\LW+4.0,\Rz+0.5*\RH) {$l_1$};

\fill[commOrange]    (\TX+\LW+6.25,\Rz+0*\RH+0.03) rectangle (\TX+\LW+7.0,\Rz+1*\RH-0.03);
\node[font=\large,black] at (\TX+\LW+6.625,\Rz+0.5*\RH) {$l_2$};
\draw[commOrange!60!black,line width=1.0pt]
  (\TX+\LW+6.25,\Rz+0*\RH+0.03) rectangle (\TX+\LW+7.0,\Rz+1*\RH-0.03);

\draw[causal]
  (\TX+\LW+6.9, \Rz+1*\RH-0.03)
  to[bend right=35]
  (\TX+\LW+6.25, \Rz+2.5*\RH-0.03);

\draw[causal]
  (\TX+\LW+5.05, \Rz+3*\RH-0.03)
  to[bend right=15]
  (\TX+\LW+2.50, \Rz+3*\RH-0.03);

\draw[causal]
  (\TX+\LW+1.50, \Rz+2.7*\RH-0.03)
  to[bend right=35]
  (\TX+\LW+0.75, \Rz+1*\RH-0.03);

\node[anchor=south, rotate=90, font=\small\bfseries, headerBg, inner sep=1.5pt]
  at (\TX+\LW-0.05, \Rz+1.5*\RH) {Rank 0};

\def\R1Y{-1.40}
\def\Ro{\R1Y}

\foreach \ry in {0,1,2,3}{
  \draw[gray!40,very thin] (\TX+\LW,\Ro+\ry*\RH) -- (\TX+\TW,\Ro+\ry*\RH);
}

\fill[cpuBlue!55]  (\TX+\LW+1.50,\Ro+2*\RH+0.03) rectangle (\TX+\LW+2.50,\Ro+3*\RH-0.03);
\node[font=\large,black] at (\TX+\LW+2.0,\Ro+2.5*\RH) {$s$};

\fill[cpuBlue!55]  (\TX+\LW+2.60,\Ro+2*\RH+0.03) rectangle (\TX+\LW+3.60,\Ro+3*\RH-0.03);
\node[font=\large,black] at (\TX+\LW+3.10,\Ro+2.5*\RH) {$k_2$};

\fill[gpuGreen!80] (\TX+\LW + 1.5,\Ro+1*\RH+0.03) rectangle (\TX+\LW+2.5,\Ro+2*\RH-0.03);
\node[font=\large,black] at (\TX+\LW+2.0,\Ro+1.5*\RH) {$g_1$};

\fill[gpuGreen!80] (\TX+\LW+4.50,\Ro+1*\RH+0.03) rectangle (\TX+\LW+5.20,\Ro+2*\RH-0.03);
\node[font=\large,black] at (\TX+\LW+4.85,\Ro+1.5*\RH) {$g_2$};

\fill[commPurple!80] (\TX+\LW,\Ro+0*\RH+0.03) rectangle (\TX+\LW+1.5,\Ro+1*\RH-0.03);
\node[font=\large,black] at (\TX+\LW+.75,\Ro+0.5*\RH) {$l_0$};

\draw[commOrange!60!black,line width=1.0pt]
  (\TX+\LW+0.03,\Ro+0*\RH+0.03) rectangle (\TX+\LW+1.50,\Ro+1*\RH-0.03);

\fill[commPurple!80] (\TX+\LW+2.50,\Ro+0*\RH+0.03) rectangle (\TX+\LW+4.50,\Ro+1*\RH-0.03);
\node[font=\large,black] at (\TX+\LW+3.50,\Ro+0.5*\RH) {$l_1$};

\fill[commOrange] (\TX+\LW+5.20,\Ro+0*\RH+0.03) rectangle (\TX+\LW+7.0,\Ro+1*\RH-0.03);
\node[font=\large,black] at (\TX+\LW+6.10,\Ro+0.5*\RH) {$l_2$};
\draw[commOrange!60!black,line width=1.0pt]
  (\TX+\LW+5.20,\Ro+0*\RH+0.03) rectangle (\TX+\LW+7.0,\Ro+1*\RH-0.03);

\draw[causal]
  (\TX+\LW+6.70, \Ro+1*\RH-0.03)
  to[bend right=35]
  (\TX+\LW+5.20, \Ro+1.5*\RH-0.03);

\draw[causal]
  (\TX+\LW+4.50, \Ro+1.5*\RH-0.03)
  to[bend right=35]
  (\TX+\LW+3.55, \Ro+1*\RH-0.03);

\draw[causal]
  (\TX+\LW+3.50, \Ro+1*\RH-0.03)
  to[bend right=35]
  (\TX+\LW+2.50, \Ro+1.5*\RH-0.03);

\draw[causal]
  (\TX+\LW+1.53, \Ro+1.5*\RH-0.03)
  to[bend right=35]
  (\TX+\LW+.50, \Ro+1*\RH-0.03);

\node[anchor=south, rotate=90, font=\small\bfseries, headerBg, inner sep=1.5pt]
  at (\TX+\LW-0.05, \Ro+1.5*\RH) {Rank 1};

\def\RankSep{3.6}
\def\SC{1.0}
\def\VS{0.58}
\def\DX{-0.7}
\def\DY{-4.15}

\draw[gray!50, dashed, line width=0.6pt]
  (\DX+\RankSep/2, \DY-0.05) -- (\DX+\RankSep/2, \DY+4.0*\VS+0.06);

\node[font=\normalsize\bfseries, cpuBlue]
  at (\DX, \DY+4.2*\VS) {Rank 0};

\node[commOC] (r0C2)  at (\DX,      \DY+3.5*\VS) {$l_2$};
\node[cpuC]   (r0KL)  at (\DX+\SC,  \DY+2.75*\VS) {$k_2$};
\node[gpuC]   (r0G2)  at (\DX-\SC,  \DY+2.75*\VS) {$g_2$};
\node[commC]  (r0C1)  at (\DX,      \DY+2.0*\VS) {$l_1$};
\node[cpuC]   (r0SS)  at (\DX+\SC,  \DY+1.25*\VS) {$s$};
\node[gpuC]   (r0G1)  at (\DX-\SC,  \DY+1.25*\VS) {$g_1$};
\node[commC]  (r0C0m) at (\DX,      \DY+0.5*\VS) {$l_0$};

\draw[causal] (r0C2)  -- (r0KL);
\draw[dagedge] (r0C2)  -- (r0G2);
\draw[dagedge] (r0G1)  -- (r0C0m);

\draw[dagedge] (r0G2)  -- (r0C1);
\draw[dagedge] (r0C1)  -- (r0G1);

\draw[dagedge] (r0C2)  -- (r0C1);
\draw[causal] (r0KL)  -- (r0SS);
\draw[causal] (r0SS)  -- (r0C0m);
\draw[dagedge] (r0G2)  -- (r0G1);
\draw[dagedge] (r0C1)  -- (r0C0m);

\def\RX{\DX+\RankSep}

\node[font=\normalsize\bfseries, cpuBlue]
  at (\RX, \DY+4.2*\VS) {Rank 1};

\node[commOC] (r1C2)  at (\RX,      \DY+3.5*\VS) {$l_2$};
\node[cpuC]   (r1KL)  at (\RX+\SC,  \DY+2.75*\VS) {$k_2$};
\node[gpuC]   (r1G2)  at (\RX-\SC,  \DY+2.75*\VS) {$g_2$};
\node[commC]  (r1C1)  at (\RX,      \DY+2.0*\VS) {$l_1$};
\node[cpuC]   (r1SS)  at (\RX+\SC,  \DY+1.25*\VS) {\textit{s}};
\node[gpuC]   (r1G1)  at (\RX-\SC,  \DY+1.25*\VS) {$g_1$};
\node[commC]  (r1C0m) at (\RX,      \DY+0.5*\VS) {$l_0$};

\draw[dagedge] (r1C2)  -- (r1KL);
\draw[causal] (r1C2)  -- (r1G2);
\draw[causal] (r1G2)  -- (r1C1);
\draw[dagedge] (r1C2)  -- (r1C1);
\draw[dagedge] (r1KL)  -- (r1SS);
\draw[dagedge] (r1G2)  -- (r1G1);
\draw[dagedge] (r1C1)  -- (r1C0m);

\draw[dagedge] (r1SS)  -- (r1C0m);

\draw[causal] (r1C1)  -- (r1G1);
\draw[causal] (r1G1)  -- (r1C0m);

\def\SWL{0.36}    %
\def\SWH{0.13}    %
\def\LX{5.10}     %
\def\LRS{0.78}    %
\def\LGY{0.30}    %

\fill[cpuBlue!55]    (\LX,\LGY-\SWH) rectangle (\LX+\SWL,\LGY+\SWH);
\node[anchor=west,font=\small] at (\LX+\SWL+0.10,\LGY) {CPU event};

\fill[gpuGreen!80]   (\LX,\LGY-\LRS-\SWH) rectangle (\LX+\SWL,\LGY-\LRS+\SWH);
\node[anchor=west,font=\small] at (\LX+\SWL+0.10,\LGY-\LRS) {GPU Comp.};

\fill[commPurple!80] (\LX,\LGY-2*\LRS-\SWH) rectangle (\LX+\SWL,\LGY-2*\LRS+\SWH);
\node[anchor=west,font=\small] at (\LX+\SWL+0.10,\LGY-2*\LRS) {GPU Comm.};

\fill[commOrange]    (\LX,\LGY-3*\LRS-\SWH) rectangle (\LX+\SWL,\LGY-3*\LRS+\SWH);
\node[anchor=west,font=\small] at (\LX+\SWL+0.10,\LGY-3*\LRS) {Start Comm.};

\draw[causal] (\LX,\LGY-4*\LRS) -- (\LX+\SWL+0.14,\LGY-4*\LRS);
\node[anchor=west,font=\small] at (\LX+\SWL+0.24,\LGY-4*\LRS) {Critical Path};

\end{tikzpicture}}

